Ramsey numbers of partial order graphs (comparability graphs) and implications in ring theory

For a partially ordered set $(A, \le)$, let $G_A$ be the simple, undirected graph with vertex set $A$ such that two vertices $a \neq b\in A$ are adjacent if either $a \le b$ or $b \le a$. We call $G_A$ the \emph{partial order graph} or \emph{comparability graph} of $A$. Further, we say that a graph $G$ is a partial order graph if there exists a partially ordered set $A$ such that $G = G_A$. For a class $\mathcal{C}$ of simple, undirected graphs and $n$, $m \ge 1$, we define the Ramsey number $\mathcal{R}_{\mathcal{C}}(m,n)$ with respect to $\mathcal{C}$ to be the minimal number of vertices $r$ such that every induced subgraph of an arbitrary partial order graph consisting of $r$ vertices contains either a complete $n$-clique $K_n$ or an independent set consisting of $m$ vertices. In this paper, we determine the Ramsey number with respect to some classes of partial order graphs. Furthermore, some implications of Ramsey numbers in ring theory are discussed.

==> cone-1.tex <==
\begin{tikzpicture}
 % \draw[help lines] grid (6,6);
  \tikzstyle{vertex}=[circle, fill=black, inner sep = 2,  draw,text=black]

  \node (shift) at (3.5,0) {};
  
  \node[style=vertex, label=below:$1$](p1) at (0,0) {};
  \node[style=vertex, label=left:$4$](p2) at  (-1,1) {};
  \node[style=vertex, label=right:$7$](p3) at  (1,1) {};
  \node[style=vertex, label=above:$10$](p4) at  (0,2) {};

  \draw (p1) -- (p2);
  \draw (p1) -- (p3);
  \draw (p1) -- (p4);
  \draw (p2) -- (p3);
  \draw (p2) -- (p4);
  \draw (p3) -- (p4);

  \node[style=vertex, label=below:$2$](q1) at ($(p1) + (shift)$) {};
  \node[style=vertex, label=left:$5$](q2) at  ($(p2) + (shift)$) {};
  \node[style=vertex, label=right:$8$](q3) at ($(p3) + (shift)$) {};
  \node[style=vertex, label=above:$11$](q4) at ($(p4) + (shift)$) {};

  \draw (q1) -- (q2);
  \draw (q1) -- (q3);
  \draw (q1) -- (q4);
  \draw (q2) -- (q3);
  \draw (q2) -- (q4);
  \draw (q3) -- (q4);
   
  \node[style=vertex, label=below:$3$](r1) at ($(p1) + 2*(shift)$) {};
  \node[style=vertex, label=left:$6$](r2) at  ($(p2) + 2*(shift)$) {};
  \node[style=vertex, label=right:$9$](r3) at ($(p3) + 2*(shift)$) {};
  \node[style=vertex, label=above:$12$](r4) at ($(p4) + 2*(shift)$) {};

  \draw (r1) -- (r2);
  \draw (r1) -- (r3);
  \draw (r1) -- (r4);
  \draw (r2) -- (r3);
  \draw (r2) -- (r4);
  \draw (r3) -- (r4);


\end{tikzpicture} 






%%% Local Variables:
%%% mode: latex
%%% TeX-master: "./partial_order_graphs.tex"
%%% End:


==> figure-dg.tex <==
\begin{tikzpicture}
 % \draw[help lines] grid (6,6);
  \tikzstyle{vertex}=[circle, fill=black, inner sep = 2,  draw,text=black]

  
  
  \node[style=vertex, label=below:$p_1$](p1) at (1,0.5) {};
  \node[style=vertex, label=below:$p_2$](p2)[right = 1.3cm of p1.center] {};
  \node[style=vertex, label=below:$p_3$](p3)[right = 1.3cm of p2.center] {};
  \node[style=vertex, label=below:$p_4$](p4)[right = 1.3cm of p3.center] {};

  \node[style=vertex, label=left:$a_2p_5$](a1p5) [above = 1.5cm of p1.center]{};
  \node[style=vertex, label=left:$a_2p_6$](a1p6)[above = 1.5cm of p2.center] {};
  \node[style=vertex, label=right:$a_2p_7$](a1p7)[above = 1.5cm of p3.center] {};
  \node[style=vertex, label=right:$a_2p_8$](a1p8)[above = 1.5cm of p4.center] {};

  \node[style=vertex, label=above:$a_3p_9$](a2p9) [above = 3cm of p1.center]{};
  \node[style=vertex, label=above:$a_3p_{10}$](a2p10)[above = 3cm of p2.center] {};
  \node[style=vertex, label=above:$a_3p_{11}$](a2p11)[above = 3cm of p3.center] {};
  \node[style=vertex, label=above:$a_3p_{12}$](a2p12)[above = 3cm of p4.center] {};

  % \node(a1)[right = 2cm of a1p8.center] {$a_1 = p_1p_2p_3p_4$};

  
  \draw  (p1) -- (a1p5);
  \draw  (p1) -- (a1p6);
  \draw  (p1) -- (a1p7);
  \draw  (p1) -- (a1p8);

  \draw  (p2) -- (a1p5);
  \draw  (p2) -- (a1p6);
  \draw  (p2) -- (a1p7);
  \draw  (p2) -- (a1p8);

  \draw  (p3) -- (a1p5);
  \draw  (p3) -- (a1p6);
  \draw  (p3) -- (a1p7);
  \draw  (p3) -- (a1p8);

  \draw  (p4) -- (a1p5);
  \draw  (p4) -- (a1p6);
  \draw  (p4) -- (a1p7);
  \draw  (p4) -- (a1p8);

  \draw  (a2p9) -- (a1p5);
  \draw  (a2p9) -- (a1p6);
  \draw  (a2p9) -- (a1p7);
  \draw  (a2p9) -- (a1p8);

  \draw  (a2p10) -- (a1p5);
  \draw  (a2p10) -- (a1p6);
  \draw  (a2p10) -- (a1p7);
  \draw  (a2p10) -- (a1p8);

  \draw  (a2p11) -- (a1p5);
  \draw  (a2p11) -- (a1p6);
  \draw  (a2p11) -- (a1p7);
  \draw  (a2p11) -- (a1p8);

  \draw  (a2p12) -- (a1p5);
  \draw  (a2p12) -- (a1p6);
  \draw  (a2p12) -- (a1p7);
  \draw  (a2p12) -- (a1p8);
  
\end{tikzpicture} 






%%% Local Variables:
%%% mode: latex
%%% TeX-master: "./partial_order_graphs.tex"
%%% End:


==> figure-pdg-K33-minor.tex <==
\begin{tikzpicture}
  % \draw[help lines] grid (3,3);
  \tikzstyle{vertex}=[circle, fill=black, inner sep = 2,  draw,text=black]


  
  \node[style=vertex, label=above:{$m_1m_2m_3$}](m12) at (0,2) {};
  \node[style=vertex, label=above:{$m_1m_2m_4$}](m3)[right = 3cm of m12] {};
  \node[style=vertex, label=above:{$m_1m_2m_5$}](m4)[right = 3cm of m3] {};

  \node[style=vertex, label=below:{$m_1$}](m134)[below = 1cm of  m12] {};
  \node[style=vertex, label=below:{$m_2$}](m234)[right = 3cm of m134] {};
  \node[style=vertex, label=below:{$m_1m_2$}](m1234)[right = 3cm of m234] {};

  \draw  (m12) -- (m134);
  \draw  (m12) -- (m234);
  \draw  (m12) -- (m1234);
  \draw  (m3) -- (m134);
  \draw  (m3) -- (m234);
  \draw  (m3) -- (m1234);
  \draw  (m4) -- (m134);
  \draw  (m4) -- (m234);
  \draw  (m4) -- (m1234);
\end{tikzpicture} 






%%% Local Variables:
%%% mode: latex
%%% TeX-master: "./partial_order_graphs.tex"
%%% End:


==> figure-pdg-n3.tex <==
\begin{tikzpicture}
  % \draw[help lines] grid (3,3);
  \tikzstyle{vertex}=[circle, fill=black, inner sep = 2,  draw,text=black]


  
  \node[style=vertex, label=above:$m_1$](m1) at (0,2) {};
  \node[style=vertex, label=above:$m_2$](m2)[right = 1cm of m1] {};
  \node[style=vertex, label=above:$m_3$](m3)[right = 1cm of m2] {};

  \node[style=vertex, label=below:$m_1m_2$](m12)[below = 1cm of  m1] {};
  \node[style=vertex, label=below:$m_1m_3$](m13)[right = 1cm of m12] {};
  \node[style=vertex, label=below:$m_2m_3$](m23)[right = 1cm of m13] {};

  \draw  (m1) -- (m12);
  \draw  (m1) -- (m13);
  \draw  (m2) -- (m12);
  \draw  (m2) -- (m23);
  \draw  (m3) -- (m13);
  \draw  (m3) -- (m23);
\end{tikzpicture} 






%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../partial_order_graphs.tex"
%%% End:


==> figure-pdg-n4.tex <==
\begin{tikzpicture}
  % \draw[help lines] grid (3,3);
  \tikzstyle{vertex}=[circle, fill=black, inner sep = 2,  draw,text=black]

  \node[style=vertex, label=above:$m_1m_2$] (12) at (1,8.5) {};       %

  \node[style=vertex, label={[label distance=-2pt] right:$m_2$}] (2) at (1.5,7) {};           %

  \node[style=vertex, label={[label distance=-6pt]25:$m_2m_3m_4$}] (234) at (1.7,4) {};   %
  \node[style=vertex, label={[label distance=-7pt]25:$m_2m_4$}] (24) at (3.5,4) {};       %
  \node[style=vertex, label=right:$m_1m_2m_4$] (124) at (4.9,4) {};   %

  \node[style=vertex, label={[label distance = -2pt] left:$m_3m_4$}] (34) at (3.3,2.7) {};       %
  \node[style=vertex, label=right:$m_4$] (4) at (4.2,3) {};           %

  
  \node[style=vertex, label={[label distance = -6pt]45:$m_1m_3m_4$}] (134) at (4.3,1.8) {}; %
  \node[style=vertex, label=right:$m_1m_4$] (14) at (7,1.7) {};       %

  
  \node[style=vertex, label= {[label distance=-2pt]3:$m_2m_3$}] (23) at (1,1) {};       %
  \node[style=vertex, label=below:$m_3$] (3) at (2.4,0.8) {};           %
  \node[style=vertex, label=below:$m_1m_3$] (13) at (6.5,0.6) {};       %
    
  
  \node[style=vertex, label=left:$m_1m_2m_3$] (123) at (0,0) {};    %
  \node[style=vertex, label=right:$m_1$] (1) at (12,0) {};           %


                                                                    


  \draw  (1) -- (12);
  \draw  (1) -- (13);
  \draw  (1) -- (14);
  \draw  (1) -- (123);
  \draw  (1) -- (124);
  \draw  (1) -- (134);

  \draw  (2) -- (12);
  \draw  (2) -- (23);
  \draw  (2) -- (24);
  \draw  (2) -- (123);
  \draw  (2) -- (124);
  \draw  (2) -- (234);

  \draw  (3) -- (13);
  \draw  (3) -- (23);
  \draw  (3) -- (34);
  \draw  (3) -- (123);
  \draw  (3) -- (134);
  \draw  (3) -- (234);

  \draw  (4) -- (14);
  \draw  (4) -- (24);
  \draw  (4) -- (34);
  \draw  (4) -- (124);
  \draw  (4) -- (134);
  \draw  (4) -- (234);

  \draw  (12) -- (123);
  \draw  (12) -- (124);

  \draw  (13) -- (123);
  \draw  (13) -- (134);

  \draw  (14) -- (124);
  \draw  (14) -- (134);

  \draw  (23) -- (123);
  \draw  (23) -- (234);

  \draw  (24) -- (124);
  \draw  (24) -- (234);

  \draw  (34) -- (134);
  \draw  (34) -- (234);

\end{tikzpicture} 

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "./partial_order_graphs.tex"
%%% End:

